K-Means Clustering on Noisy Intermediate Scale Quantum Computers

Real-time clustering of big performance data generated by the telecommunication networks requires domain-specific high performance compute infrastructure to detect anomalies. In this paper, we evaluate noisy intermediate-scale quantum (NISQ) computers characterized by low decoherence times, for K-means clustering and propose three strategies to generate shorter-depth quantum circuits needed to overcome the limitation of NISQ computers. The strategies are based on exploiting; i) quantum interference, ii) negative rotations and iii) destructive interference. By comparing our implementations on IBMQX2 machine for representative data sets, we show that NISQ computers can solve the K-means clustering problem with the same level of accuracy as that of classical computers.

==> figures/distributed.tex <==

\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\tikzstyle{item}=[draw, fill=cyan!50, minimum width=2mm, minimum height=2mm]
\tikzstyle{mach}=[draw, fill=orange, minimum width=1.5cm, minimum height=1.5cm]
\tikzstyle{sample}=[draw, fill=yellow, minimum width=2mm, minimum height=2mm]

\begin{tikzpicture}

    \node[item](i11){};
    \node[item, right=4mm of i11](i12){};
    \node[item, right=4mm of i12](i13){};
    \node[item, right=4mm of i13](i14){};
    \node[item, right=4mm of i14](i15){};
    \node[item, right=4mm of i15](i16){};
    \node[item, below=1.5cm of i11](i21){};
    \node[item, right=4mm of i21](i22){};
    \node[item, right=4mm of i22](i23){};
    \node[item, right=4mm of i23](i24){};
    \node[item, right=4mm of i24](i25){};
    \node[item, right=4mm of i25](i26){};
    \node[item, below=1.5cm of i21](i31){};
    \node[item, right=4mm of i31](i32){};
    \node[item, right=4mm of i32](i33){};
    \node[item, right=4mm of i33](i34){};
    \node[item, right=4mm of i34](i35){};
    \node[item, right=4mm of i35](i36){};
    
    \node[mach, right=8mm of i16](m1){$QC$};
    \node[mach, right=8mm of i26](m2){$QC$};
    \node[mach, right=8mm of i36](m3){$QC$};
    
    \node[mach, right=4cm of m2, text depth=5mm](m){$C$};
    
    \node[sample, below right=-6mm and 4.2cm of m2](s1){};
    \node[sample, right=0 of s1](s2){};
    \node[sample, right=0 of s2](s3){};
    \node[sample, right=0 of s3](s4){};
    
    \begin{pgfonlayer}{back}
        \draw[-latex, thick] (i11.east) +(-1cm,0) -- (m1.west);
        \draw[-latex, thick] (i21.east) +(-1cm,0) -- (m2.west);
        \draw[-latex, thick] (i31.east) +(-1cm,0) -- (m3.west);
    \end{pgfonlayer}
    
    \draw[-latex, thick] (m1.east) -- (m.west) node[item, midway, sloped]{};
    \draw[-latex, thick] (m2.east) -- (m.west) node[item, near start, sloped]{};
    \draw[-latex, thick] (m3.east) -- (m.west) node[item, near end, sloped]{};
    
\end{tikzpicture}

==> figures/example1a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,below] {$\vec{c}$};


\draw[red, thick] (O) circle (1 cm);

\draw (0.25,0) arc (0:45:0.25);
\node[] at (20:0.5)  {$\theta$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example1b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,below] {$\vec{c}$};


\draw[red, thick] (O) circle (1 cm);

%\draw (0.5,0) arc (135:180:0.5);
\draw (135:0.25) arc (135:180:0.25);
\node[] at (160:0.5)  {$\theta$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example2a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,below] {$\vec{c_1}$};

\draw[black!40,thick,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,below] {$\vec{c_2}$};


\draw[red, thick] (O) circle (1 cm);

\draw (0.25,0) arc (0:45:0.25);
\node[] at (20:0.5)  {$\theta_1$};

\draw (45:0.30) arc (45:180:0.25);
\node[] at (120:0.5)  {$\theta_2$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example2b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,below] {$\vec{c_1}$};

\draw[red, thick] (O) circle (1 cm);

\draw (0.25,0) arc (0:45:0.25);
\node[] at (20:0.5)  {$\theta_1$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example2c.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[black!40,thick,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,below] {$\vec{c_2}$};

\draw[red, thick] (O) circle (1 cm);

\draw (45:0.25) arc (45:180:0.25);
\node[] at (135:0.5)  {$\theta_2$};


%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example2d.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[black!40,thick,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,below] {$\vec{c_2}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,below] {$\vec{c_1}$};


\draw[red, thick] (O) circle (1 cm);

\draw (135:0.25) arc (135:180:0.25);
\node[] at (160:0.5)  {$\theta_3$};

\draw (0:0.25) arc (0:135:0.30);
\node[] at (45:0.5)  {$\theta_4$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example3a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (1.25,0) arc (0:45:1.25);
\node[] at (20:1.7)  {$R_y(\theta_t)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example3b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.3)  {$X$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example3c.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_1}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example3d.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (45:1.25) arc (45:135:1.25);
\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_2}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example4a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[blue,->] (0,0) coordinate (O) -- (90:1) coordinate (oc) 
node[midway,above] {};

\node[blue] at (70:0.5)  {$\vec{c_1}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (1.25,0) arc (0:90:1.25);
\node[] at (45:1.7)  {$X$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example4b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[blue,->] (0,0) coordinate (O) -- (90:1) coordinate (oc) 
node[midway,above] {};

\node[blue] at (70:0.5)  {$\vec{c_1}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.7)  {$R_y\left(-\frac{\theta_{c_1}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example4c.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[blue,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,above] {$\Vec{c_1}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (90:1.25) arc (90:180:1.25);
\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_2}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example5a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (1.25,0) arc (0:45:1.25);
\node[] at (20:1.7)  {$R_y(\theta_t)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example5b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_1}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example5c.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.3)  {$X$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example5d.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (45:1.25) arc (45:135:1.25);
\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_2}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example6a.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[black!50,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,above] {$\Vec{c_2}$};

\draw[red, thick] (O) circle (1 cm);

\node[] at (45:1.7)  {$R_y\left(\frac{\theta_{c_1}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example6b.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[black!50,->] (0,0) coordinate (O) -- (90:1) coordinate (oc) 
node[midway,above] {};

\node[black!50] at (70:0.5)  {$\vec{c_2}$};

\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (1.25,0) arc (0:90:1.25);
\node[] at (45:1.7)  {$X$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example6c.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[black!50,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,above] {$\Vec{c_2}$};


\draw[red, thick] (O) circle (1 cm);

\draw[->,semithick] (90:1.25) arc (90:0:1.25);
\node[] at (45:1.8)  {$R_y\left(-\frac{\theta_{c_2}}{2}\right)$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example7.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (180:1) coordinate (oc) 
node[midway,below] {$\vec{c_1}$};


\draw[red, thick] (O) circle (1 cm);

%\draw (0.5,0) arc (135:180:0.5);
\draw (135:0.3) arc (135:180:0.25);
\node[] at (160:0.5)  {\small $\theta_3$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/example8.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=0.5cm,gray!25!,very thin] (-1.5,-1.5) grid (1.5,1.5);
\draw[thick,->] (-1.5,0) -- (1.5,0) node[anchor=north west] {};
\draw[thick,->] (0,-1.5) -- (0,1.5) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (135:1) coordinate (oc) 
node[midway,above] {$\vec{t'}$};

\draw[black!50,thick,->] (0,0) coordinate (O) -- (0:1) coordinate (oc) 
node[midway,below] {$\vec{c_2}$};


\draw[red, thick] (O) circle (1 cm);

%\draw (0.5,0) arc (135:180:0.5);
\draw (0:0.25) arc (0:135:0.25);
\node[] at (45:0.4)  {$\theta_4$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/negative_rotations_max_angle.tex <==
\begin{tikzpicture}[>=latex]
\draw[step=1cm,gray!25!,very thin] (-4,-3) grid (4,3);
\draw[thick,->] (-3,0) -- (3,0) node[anchor=north west] {x axis};
\draw[thick,->] (0,-3) -- (0,3) node[anchor=south east] {y axis};


\draw[thick,->] (0,0) coordinate (O) -- (0:2) coordinate (oc) 
node[midway,above] {$\vec{t}$};

\draw[blue,thick,->] (0,0) coordinate (O) -- (180:2) coordinate (oc) 
node[midway,below] {$\vec{c}$};


\draw[red, thick] (O) circle (2 cm);

%\draw (0.5,0) arc (135:180:0.5);
\draw (0:0.5) arc (0:180:0.5);
\node[] at (110:0.8)  {$\theta$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/q_circuit.tex <==
%\begin{equation}
    \Qcircuit @C=0.5em @R=0.5em @!R @!C {
	 	\lstick{q_{0}: \ket{0}} & \gate{H} & \ctrl{1} & \meter & \cw\\
	 	\lstick{q_{1}: \ket{0}} &  \qw &  \targ & \meter & \cw\\
	 }
%\end{equation}

==> figures/qcircuit_generic_interference.tex <==
%\begin{equation}
    \Qcircuit @C=1em @R=0.5em @!R {
    & \ustick{A} & & & \ustick{B} \\
    & \multigate{5}{State\ Preparation} & \qw & \gate{H} & \qw & \meter \\
    & \ghost{State\ Preparation} & \qw & \qw & \qw \\
    & \ghost{State\ Preparation} & \qw  & \qw & \qw \\
    & \ghost{State\ Preparation} & \qw & \qw & \qw \\
    & \ghost{State\ Preparation} & \qw & \qw & \qw\\
    & \ghost{State\ Preparation} & \qw & \qw & \qw \inputgroupv{2}{7}{.8em}{4.5em}{\ket{\psi}} \gategroup{2}{4}{2}{6}{1.0em}{^\}} \gategroup{2}{2}{2}{2}{1.0em}{^\}}}
%\end{equation}

==> figures/qcircuit_negative_rotations_2.tex <==
%\begin{equation}
    \Qcircuit @C=1.0em @R=1.5em {
	 	\lstick{\ket{q_1}: \ket{0}} & \gate{R_y(\theta_t)} & \qw & \gate{R_y(-\theta_{c_1})} & \meter\\
	 	\lstick{\ket{q_2}: \ket{0}} & \gate{R_y(\theta_t)} & \qw & \gate{R_y(-\theta_{c_2})} & \meter\\
	 }
%\end{equation}

==> figures/qubit_state.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[>=latex]
\draw[step=1cm,gray!25!,very thin] (-3,-3) grid (3,3);
\draw[thick,->] (-3,0) -- (3,0) node[anchor=north west] {};
\draw[thick,->] (0,-3) -- (0,3) node[anchor=south east] {};


\draw[thick,->] (0,0) coordinate (O) -- (45:2) coordinate (oc) 
node[midway,above] {$\psi$};

\draw [dashed] (oc) -- (0:1.41);
%\node[] at (-20:0.8)  {$a$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-4pt] (1.41,0) -- (0,0) node [black,midway,yshift=-0.4cm] {$a$};


\draw [dashed] (oc) -- (90:1.41);
%\node[] at (110:0.8)  {$b$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt] (0,0) -- (0,1.41) node [black,midway,xshift=-0.4cm] {$b$};



\draw[red, thick] (O) circle (2 cm);

\draw (0.5,0) arc (0:45:0.5);
\node[] at (20:0.8)  {$\theta$};

%\draw[blue] (0.3,0) arc (0:180:0.3);
%\node[blue] at (140:0.6)  {$\theta_{c_1}$};


\end{tikzpicture}

==> figures/sequence_diagram.tex <==
\begin{tikzpicture}[>=stealth']

% Locations
\def\ClientToServer{++(6,0)}
\def\ServerToClient{++(-6,0)}
\def\Lifeline{++(0,-10)}

% Lifelines
\path (0,0)           node[draw] (Client) {Classical Computer}
      \ClientToServer node[draw] (Server) {Quantum Computer};
\draw (Client) -- \Lifeline (Server) -- \Lifeline;

% Blocks
\path (Server)
      ++(0,-2) node (BeginProcess1) {} node[below right] {}
      ++(0,-1) node (EndProcess1)   {};
\filldraw[fill=blue!30] (BeginProcess1.west) rectangle (EndProcess1.east);

\path (Server)
      ++(0,-5) node (BeginProcess2) {} node[below right] {}
      ++(0,-1) node (EndProcess2)   {};
\filldraw[fill=blue!30] (BeginProcess2.west) rectangle (EndProcess2.east);

\path (Server)
      ++(0,-8) node (BeginProcess3) {} node[below right] {}
      ++(0,-1) node (EndProcess3)   {};
\filldraw[fill=blue!30] (BeginProcess3.west) rectangle (EndProcess3.east);

% Calls
\draw[->] (BeginProcess1)\ServerToClient -- node[above] {$QIC(\theta_{c_i},\theta_{c_j},\theta_{t})$} (BeginProcess1);
\draw[->] (EndProcess1) -- node[above] {$closer\ centroid\ c_i$} \ServerToClient;

\draw[->] (BeginProcess2)\ServerToClient -- node[above] {$QIC(\theta_{c_k},\theta_{c_l},\theta_{t})$} (BeginProcess2);
\draw[->] (EndProcess2) -- node[above] {$closer\ centroid\ c_k$} \ServerToClient;

\draw[->] (BeginProcess3)\ServerToClient -- node[above] {$QIC(\theta_{c_i},\theta_{c_k},\theta_{t})$} (BeginProcess3);
\draw[->] (EndProcess3) -- node[above] {$nearest\ centroid\ c_i$} \ServerToClient;

\end{tikzpicture}
